BigEarthNet.txt: A Large-Scale Multi-Sensor Image-Text Dataset and Benchmark for Earth Observation

Vision-langugage models (VLMs) have shown strong performance in computer vision (CV), yet their performance on remote sensing (RS) data remains limited due to the lack of large-scale, multi-sensor RS image-text datasets with diverse textual annotations. Existing datasets predominantly include aerial Red-Green-Blue imagery, with short or weakly grounded captions, and provide limited diversity in annotation types. To address this limitation, we introduce BigEarthNet$.$txt, a large-scale, multi-sensor image-text dataset designed to advance instruction-driven image-text learning in Earth observation across multiple tasks. It contains 464044 co-registered Sentinel-1 synthetic aperture radar and Sentinel-2 multispectral images with 9.6M text annotations, including: i) geographically anchored captions describing land-use/land-cover (LULC) classes, their spatial relations, and environmental context; ii) visual question answering pairs relevant for different tasks; and iii) referring expression detection instructions for bounding box prediction. A comparative statistical analysis shows that BigEarthNet$.$txt surpasses existing RS image-text datasets in textual richness and annotation type variety. We further establish a manually-verified benchmark split and extensively evaluate existing VLMs in RS and CV. The results show the limitations of these models on tasks that involve complex LULC classes, whereas fine-tuning using BigEarthNet$.$txt results in consistent performance gains across all considered tasks. Our code and data are publicly available at https://txt.bigearth.net.

==> figures/ben_txt_logos/v1.tex <==
\begin{tikzpicture}[scale=0.9]
  \fill[BlueGreen!20] (0,0) circle (1.2);
  \draw[white, line width=1pt] (0,0) circle (1.2);
  \draw[BlueGreen!50, line width=0.6pt] (0,0) circle (1);

  \draw[BlueGreen!60, line width=0.6pt] (-1.0,0) arc (180:360:1.0 and 0.35);
  \draw[BlueGreen!40, line width=0.3pt, dashed] (-1.0,0) arc (180:0:1.0 and 0.35);
  
  
  \draw[BlueGreen!40, line width=0.3pt, dashed] (0,-1.0) arc (-90:90:0.35 and 1.0);
  \draw[BlueGreen!60, line width=0.6pt] (0,-1.0) arc (-90:-270:0.35 and 1.0);

  
  \draw[BlueGreen!50, line width=0.6pt] (0,0) circle (1);

  \node at (-0.6, 0) {\includegraphics[scale=0.021,decodearray={0 0.65 0 0.65 0 0.65}]{figures/ben_txt_logos/rsim_logo_weiss.png}};
  \fill[gray!70] (-0.2,-0.2) rectangle (0.8,-0.12);
  \fill[gray!70] (-0.2,-0.05) rectangle (0.65,0.03);
  \fill[gray!70] (-0.2,0.10) rectangle (0.75,0.18);

  \path[decorate,decoration={text along path,text={|\bfseries\notsotiny|BigEarthNet},text align=center,raise=-1.6ex}] (-1.0,0) arc (180:360:1.0 and 0.35);
  \node[font=\bfseries\small] at (0,-0.8) {\texttt{.txt}};
\end{tikzpicture}
